Training-Free Diffusion-Driven Modeling of Pareto Set Evolution for Dynamic Multiobjective Optimization

Dynamic multiobjective optimization problems (DMOPs) feature time-varying objectives, which cause the Pareto optimal solution (POS) set to drift over time and make it difficult to maintain both convergence and diversity under limited response time. Many existing prediction-based dynamic multiobjective evolutionary algorithms (DMOEAs) either depend on learned models with nontrivial training cost or employ one-step population mapping, which may overlook the gradual nature of POS evolution. This paper proposes DD-DMOEA, a training-free diffusion-based dynamic response mechanism for DMOPs. The key idea is to treat the POS obtained in the previous environment as a "noisy" sample set and to guide its evolution toward the current POS through an analytically constructed multi-step denoising process. A knee-point-based auxiliary strategy is used to specify the target region in the new environment, and an explicit probability-density formulation is derived to compute the denoising update without neural training. To reduce the risk of misleading guidance caused by knee-point prediction errors, an uncertainty-aware scheme adaptively adjusts the guidance strength according to the historical prediction deviation. Experiments on the CEC2018 dynamic multiobjective benchmarks show that DD-DMOEA achieves competitive or better convergence-diversity performance and provides faster dynamic response than several state-of-the-art DMOEAs.

==> (inline-0) <==
\begin{tabular}{lccccc}
    \toprule
    Prob. & $(n_t,\tau_t)$  & DD-DMOEA/$\text{v}_1$ & DD-DMOEA$/\text{v}_2$ & DD-DMOEA$/\text{v}_3$ & DD-DMOEA \\
    \midrule
    \multirow{4}{*}{DF1}
    & (10, 10) & 0.0251±2.92e-03(+)  & 0.0394±4.01e-03(+)  & 0.0312±2.17e-03(+)  & \textbf{0.0235±2.09e-03}  \\
    & (5, 10)  & 0.0374±3.86e-03(+)  & 0.0472±5.75e-03(+)  & 0.0404±3.76e-03(+)  & \textbf{0.0356±3.91e-03}  \\
    & (10, 5)  & \textbf{0.0571±5.50e-03(=)}  & 0.1338±1.39e-02(+)  & 0.0910±4.30e-03(+)  & 0.0576±5.87e-03  \\
    & (5, 5)   & 0.0934±7.35e-03(+)  & 0.1372±1.30e-02(+)  & 0.1130±1.14e-02(+)  & \textbf{0.0872±9.67e-03}  \\
    \midrule
    \multirow{4}{*}{DF2}      
    & (10, 10) & 0.0264±4.45e-03(+)  & 0.0388±6.20e-03(+)  & 0.0253±4.03e-03(+)  & \textbf{0.0252±4.58e-03}  \\
    & (5, 10)  & 0.0346±4.99e-03(+)  & 0.0392±2.89e-03(+)  & \textbf{0.0298±2.91e-03(-)}  & 0.0327±5.70e-03  \\
    & (10, 5)  & 0.0675±6.53e-03(+)  & 0.1185±1.25e-02(+)  & 0.0752±6.16e-03(+)  & \textbf{0.0636±2.82e-03}  \\
    & (5, 5)   & 0.0908±7.81e-03(+)  & 0.1233±8.42e-03(+)  & 0.0959±8.67e-03(+)  & \textbf{0.0867±8.46e-03}  \\
    \midrule
    \multirow{4}{*}{DF3}
    & (10, 10) & \textbf{0.0741±1.03e-02(=)}  & 0.1950±1.24e-02(+)  & 0.1372±1.17e-02(+)  & 0.0744±1.06e-02  \\
    & (5, 10)  & 0.1379±1.42e-02(+)  & 0.1882±1.41e-02(+)  & 0.1527±1.46e-02(+)  & \textbf{0.1252±1.39e-02}  \\
    & (10, 5)  & 0.2094±2.62e-02(+)  & 0.2916±1.80e-02(+)  & 0.2518±1.91e-02(+)  & \textbf{0.1890±1.35e-02}  \\
    & (5, 5)   & \textbf{0.2223±1.12e-02(=)}  & 0.2997±2.55e-02(+)  & 0.2558±1.39e-02(+)  & 0.2268±1.09e-02  \\
    \midrule
    \multirow{4}{*}{DF4}
    & (10, 10) & 0.1495±7.37e-03(+)  & 0.1592±8.22e-03(+)  & 0.1519±5.35e-03(+)  & \textbf{0.1485±5.52e-03}  \\
    & (5, 10)  & 0.2201±6.73e-03(+)  & \textbf{0.2125±6.57e-03(=)}  & 0.2205±5.12e-03(+)  & 0.2154±6.34e-03  \\
    & (10, 5)  & 0.1870±1.34e-02(+)  & 0.3469±3.55e-02(+)  & 0.1865±8.15e-03(+)  & \textbf{0.1829±1.25e-02}  \\
    & (5, 5)   & 0.2563±1.47e-02(+)  & 0.3727±4.83e-02(+)  & 0.2715±2.69e-02(+)  & \textbf{0.2501±1.01e-02}  \\
    \midrule
    \multirow{4}{*}{DF5}
    & (10, 10) & 0.0262±1.64e-03(+)  & 0.0432±8.63e-03(+)  & 0.0259±1.74e-03(+)  & \textbf{0.0255±1.63e-03}  \\
    & (5, 10)  & \textbf{0.0295±1.57e-03(=)}  & 0.0462±4.21e-03(+)  & 0.0295±1.85e-03(=)  & 0.0297±1.86e-03  \\
    & (10, 5)  & 0.0491±6.47e-03(+)  & 0.1597±4.04e-02(+)  & 0.0558±8.40e-03(+)  & \textbf{0.0484±6.13e-03}  \\
    & (5, 5)   & 0.0666±1.54e-02(+)  & 0.1942±3.46e-02(+)  & 0.0769±1.52e-02(+)  & \textbf{0.0628±1.10e-02}  \\
    \midrule
    \multirow{4}{*}{DF6}
    & (10, 10) & 0.8875±2.68e-01(-)  & \textbf{0.7666±3.05e-01(-)}  & 0.9256±2.15e-01(-)  & 1.0700±2.44e-01  \\
    & (5, 10)  & 0.5467±1.84e-01(+)  & 0.7389±2.49e-01(+)  & 0.6569±1.29e-01(+)  & \textbf{0.5199±1.76e-01}  \\
    & (10, 5)  & 1.2929±3.15e-01(+)  & 1.2788±1.73e-01(+)  & 1.2336±3.07e-01(+)  & \textbf{1.0810±3.29e-01}  \\
    & (5, 5)   & \textbf{0.8313±1.63e-01(=)}  & 1.0620±2.05e-01(+)  & 1.1071±2.47e-01(+)  & 0.8648±3.95e-01  \\
    \midrule
    \multirow{4}{*}{DF7}
    & (10, 10) & 0.2656±6.26e-02(+) & 0.2333±1.07e-02(+) & 0.2088±1.91e-02(+) &	\textbf{0.1773±3.91e-02} \\
    & (5, 10) &	0.3614±3.36e-02(+) & 0.3914±1.91e-02(+)	& 0.3284±5.32e-02(+) &	\textbf{0.3151±2.47e-02} \\
    & (10, 5) &	0.3358±2.48e-02(+) & 0.3484±3.28e-02(+)	& \textbf{0.2313±1.25e-02(-)} &	0.3145±1.24e-02 \\
    & (5, 5) &	0.3808±4.97e-02(+) & 0.4729±2.62e-02(+)	& 0.4377±5.00e-02(+) &	\textbf{0.3310±1.50e-02} \\
    \midrule
    \multirow{4}{*}{DF8}
    & (10, 10) & 0.1347±7.66e-03(+)  & 0.1866±1.86e-02(+)  & 0.1501±6.90e-03(+)  & \textbf{0.1288±1.44e-02}  \\
    & (5, 10)  & 0.1519±1.52e-02(+)  & 0.1985±1.05e-02(+)  & 0.1617±1.06e-02(+)  & \textbf{0.1400±1.02e-02}  \\
    & (10, 5)  & 0.1503±7.64e-03(+)  & 0.2291±1.64e-02(+)  & 0.1770±6.76e-03(+)  & \textbf{0.1429±1.54e-02}  \\
    & (5, 5)   & 0.1687±1.51e-02(+)  & 0.2717±1.05e-02(+)  & 0.2039±1.75e-02(+)  & \textbf{0.1651±5.04e-03}  \\
    \midrule
    \multirow{4}{*}{DF9}
    & (10, 10) & 0.1285±3.23e-02(+)  & 0.1438±2.35e-02(+)  & \textbf{0.1103±9.65e-03(-)}  & 0.1174±2.35e-02  \\
    & (5, 10)  & 0.1486±2.07e-02(+)  & 0.1355±1.64e-02(-)  & \textbf{0.1065±1.68e-02(-)}  & 0.1476±1.33e-02  \\
    & (10, 5)  & 0.1895±2.08e-02(+)  & 0.3525±6.24e-02(+)  & 0.2037±1.94e-02(+)  & \textbf{0.1844±1.68e-02}  \\
    & (5, 5)   & 0.2650±4.02e-02(+)  & 0.3931±5.09e-02(+)  & 0.2574±3.20e-02(+)  & \textbf{0.2423±4.68e-02}  \\
    \midrule
    \multirow{4}{*}{DF10}
    & (10, 10) & 0.2656±4.28e-02(+)  & 0.2963±3.18e-02(+)  & 0.2651±5.49e-02(+)  & \textbf{0.2253±3.49e-02}  \\
    & (5, 10)  & 0.1927±1.11e-02(+)  & 0.2669±2.34e-02(+)  & 0.2049±1.50e-02(+)  & \textbf{0.1880±2.31e-02}  \\
    & (10, 5)  & 0.1956±3.27e-02(+)  & 0.3354±3.51e-02(+)  & 0.2331±2.73e-02(+)  & \textbf{0.1860±9.19e-03}  \\
    & (5, 5)   & 0.1862±1.64e-02(+)  & 0.3095±1.50e-02(+)  & 0.1913±1.40e-02(+)  & \textbf{0.1732±1.27e-02}  \\
    \midrule
    \multirow{4}{*}{DF11}
    & (10, 10) & 0.1801±2.87e-03(+)  & 0.1894±4.48e-03(+)  & 0.2000±2.54e-03(+)  & \textbf{0.1797±3.77e-03}  \\
    & (5, 10)  & \textbf{0.2576±2.46e-03(=)}  & 0.2662±4.14e-03(+)  & 0.2762±2.70e-03(+)  & 0.2579±3.83e-03  \\
    & (10, 5)  & 0.1691±5.63e-03(+)  & 0.2259±7.24e-03(+)  & 0.2292±7.56e-03(+)  & \textbf{0.1611±5.35e-03}  \\
    & (5, 5)   & 0.2459±4.55e-03(+)  & 0.3011±7.32e-03(+)  & 0.2983±6.16e-03(+)  & \textbf{0.2450±4.14e-03}  \\
    \midrule
    \multirow{4}{*}{DF12}
    & (10, 10) & 0.6678±1.09e-02(+)  & 0.8652±3.25e-02(+)  & 0.6750±1.62e-02(+)  & \textbf{0.6618±7.56e-03}  \\
    & (5, 10)  & 0.6854±6.32e-03(+)  & 0.8550±3.75e-02(+)  & 0.7040±2.05e-02(+)  & \textbf{0.6792±1.33e-02}  \\
    & (10, 5)  & 0.6887±1.01e-02(+)  & 0.9062±2.29e-02(+)  & 0.7265±3.87e-02(+)  & \textbf{0.6774±1.22e-02}  \\
    & (5, 5)   & 0.7218±1.77e-02(+)  & 0.9018±2.08e-02(+)  & 0.7755±2.14e-02(+)  & \textbf{0.7080±1.56e-02}  \\
    \midrule
    \multirow{4}{*}{DF13}
    & (10, 10) & 0.2384±6.85e-03(+)  & 0.2621±1.26e-02(+)  & 0.2345±5.03e-03(+)  & \textbf{0.2338±4.74e-03}  \\
    & (5, 10)  & 0.2545±1.81e-02(+)  & 0.2807±1.30e-02(+)  & \textbf{0.2447±8.09e-03(=)}  & 0.2453±3.34e-03  \\
    & (10, 5)  & 0.2654±4.32e-02(+)  & 0.3869±1.91e-02(+)  & 0.2583±1.02e-02(+)  & \textbf{0.2452±1.27e-02}  \\
    & (5, 5)   & 0.2955±2.09e-02(+)  & 0.3907±1.19e-02(+)  & 0.3111±2.05e-02(+)  & \textbf{0.2844±2.43e-02}  \\
    \midrule
    \multirow{4}{*}{DF14}
    & (10, 10) & 0.0799±4.71e-03(+)  & 0.0957±3.95e-03(+)  & 0.0851±3.60e-03(+)  & \textbf{0.0753±3.26e-03}  \\
    & (5, 10)  & 0.0889±2.92e-03(+)  & 0.0985±2.94e-03(+)  & 0.0934±4.45e-03(+)  & \textbf{0.0881±4.37e-03}  \\
    & (10, 5)  & 0.1036±8.72e-03(+)  & 0.1783±1.83e-02(+)  & 0.1124±4.41e-03(+)  & \textbf{0.1008±9.38e-03}  \\
    & (5, 5)   & 0.1312±1.26e-02(+)  & 0.1834±9.33e-03(+)  & 0.1347±1.02e-02(+)  & \textbf{0.1243±8.52e-03}  \\
    \midrule
    \multicolumn{2}{c}{+/=/-}  & 49/6/1  & 54/1/1 & 49/2/5    & -   \\    
    \bottomrule
    \end{tabular}
\begin{tabular}{lccccc}
    \toprule
    Prob. & $(n_t,\tau_t)$  & DD-DMOEA/$\text{v}_1$ & DD-DMOEA$/\text{v}_2$ & DD-DMOEA$/\text{v}_3$ & DD-DMOEA\\
    \midrule
    \multirow{4}{*}{DF1}
    & (10, 10) & 0.6057±5.12e-03(+) & 0.5800±6.93e-03(+) & 0.5945±3.93e-03(+) & \textbf{0.6081±3.66e-03} \\
    & (5, 10)  & 0.5904±7.15e-03(+) & 0.5722±9.67e-03(+) & 0.5829±8.10e-03(+) & \textbf{0.5936±8.81e-03} \\
    & (10, 5)  & \textbf{0.5501±8.02e-03(=)} & 0.4359±1.69e-02(+) & 0.4934±5.33e-03(+) & 0.5486±8.66e-03 \\
    & (5, 5)   & 0.4953±1.25e-02(+) & 0.4285±1.52e-02(+) & 0.4607±1.75e-02(+) & \textbf{0.5040±1.43e-02} \\
    \midrule
    \multirow{4}{*}{DF2}
    & (10, 10) & 0.8302±6.77e-03(+) & 0.8067±1.08e-02(+) & \textbf{0.8343±4.35e-03(=)} & 0.8316±7.90e-03 \\
    & (5, 10)  & 0.8128±1.02e-02(+) & 0.8070±5.20e-03(+) & \textbf{0.8233±5.19e-03(=)} & 0.8159±1.08e-02 \\
    & (10, 5)  & 0.7579±1.30e-02(+) & 0.6748±1.93e-02(+) & 0.7421±1.07e-02(+) & \textbf{0.7628±6.73e-03} \\
    & (5, 5)   & 0.7140±1.20e-02(+) & 0.6648±1.15e-02(+) & 0.7047±1.55e-02(+) & \textbf{0.7203±1.34e-02} \\
    \midrule
    \multirow{4}{*}{DF3}
    & (10, 10) & \textbf{0.4964±9.57e-03(=)} & 0.3605±1.28e-02(+) & 0.4068±7.92e-03(+) & 0.4925±1.04e-02 \\
    & (5, 10)  & 0.4271±1.40e-02(+) & 0.3706±1.42e-02(+) & 0.3995±1.26e-02(+) & \textbf{0.4379±1.22e-02} \\
    & (10, 5)  & 0.3376±2.92e-02(+) & 0.2684±1.42e-02(+) & 0.2895±1.67e-02(+) & \textbf{0.3595±1.46e-02} \\
    & (5, 5)   & \textbf{0.3282±1.23e-02(=)} & 0.2646±2.13e-02(+) & 0.2937±1.29e-02(+) & 0.3212±1.48e-02 \\
    \midrule
    \multirow{4}{*}{DF4}
    & (10, 10) & 5.9286±2.27e-02(+) & 5.8075±4.02e-02(+) & 5.9259±2.42e-02(+) & \textbf{5.9373±1.93e-02} \\
    & (5, 10)  & 6.0704±2.42e-02(+) & 5.9652±3.14e-02(+) & 6.0609±2.04e-02(+) & \textbf{6.0833±1.82e-02} \\
    & (10, 5)  & 5.6981±6.03e-02(+) & 4.9574±1.57e-01(+) & 5.6862±5.09e-02(+) & \textbf{5.7255±6.22e-02} \\
    & (5, 5)   & 5.8053±6.41e-02(+) & 5.1586±2.17e-01(+) & 5.7157±1.40e-01(+) & \textbf{5.8059±4.37e-02} \\
    \midrule
    \multirow{4}{*}{DF5}
    & (10, 10) & 0.6761±3.44e-03(+) & 0.6453±1.47e-02(+) & \textbf{0.6787±3.98e-03(=)} & 0.6777±4.04e-03 \\
    & (5, 10)  & 0.6752±4.29e-03(=) & 0.6430±8.09e-03(+) & \textbf{0.6758±4.57e-03(=)} & 0.6747±3.50e-03 \\
    & (10, 5)  & 0.6275±1.18e-02(+) & 0.4705±4.83e-02(+) & 0.6186±1.40e-02(+) & \textbf{0.6297±1.12e-02} \\
    & (5, 5)   & 0.6036±2.45e-02(+) & 0.4313±3.50e-02(+) & 0.5861±2.54e-02(+) & \textbf{0.6063±1.72e-02} \\
    \midrule
    \multirow{4}{*}{DF6}
    & (10, 10) & \textbf{0.5912±1.28e-02(=)} & 0.5099±4.40e-02(+) & 0.5860±9.07e-03(+) & 0.5883±1.40e-02 \\
    & (5, 10)  & \textbf{0.5849±1.08e-02(=)} & 0.4336±3.96e-02(+) & 0.5402±4.63e-02(+) & 0.5839±1.30e-02 \\
    & (10, 5)  & 0.5192±2.71e-02(+) & 0.3050±6.78e-02(+) & 0.4839±2.77e-02(+) & \textbf{0.5334±2.06e-02} \\
    & (5, 5)   & 0.4658±1.90e-02(+) & 0.2772±6.18e-02(+) & 0.3140±6.41e-02(+) & \textbf{0.4786±3.39e-02} \\
    \midrule
    \multirow{4}{*}{DF7}
    & (10, 10) & 1.7810±1.37e-01(+) &	1.9097±3.04e-02(+) & \textbf{1.9850±2.44e-02(-)} &	1.9555±7.64e-02 \\
    & (5, 10) &	1.6669±5.97e-02(+) &	1.6829±2.29e-02(+) & \textbf{1.8090±4.87e-02(-)} &	1.7689±4.46e-02 \\
    & (10, 5) &	1.5742±5.81e-02(+) &	1.5388±8.94e-02(+) & \textbf{1.8880±1.46e-02(-)} &	1.6003±1.89e-02 \\
    & (5, 5) &	1.6276±4.97e-02(+) &	1.4248±1.73e-02(+) & 1.6222±5.03e-02(+) &	\textbf{1.6915±2.19e-02} \\
    \midrule
    \multirow{4}{*}{DF8}
    & (10, 10) & 0.7045±4.45e-03(+) & 0.6658±1.08e-02(+) & 0.6874±9.59e-03(+) & \textbf{0.7065±1.01e-02} \\
    & (5, 10)  & 0.7079±5.99e-03(+) & 0.6641±1.60e-02(+) & 0.6877±1.72e-02(+) & \textbf{0.7107±5.99e-03} \\
    & (10, 5)  & 0.6688±1.04e-02(+) & 0.5889±1.12e-02(+) & 0.6415±1.16e-02(+) & \textbf{0.6771±2.61e-02} \\
    & (5, 5)   & \textbf{0.6739±9.72e-03(=)} & 0.5802±1.97e-02(+) & 0.6324±2.37e-02(+) & 0.6718±6.36e-03 \\
    \midrule
    \multirow{4}{*}{DF9}
    & (10, 10) & 0.5284±2.66e-02(+) & 0.4834±2.68e-02(+) & \textbf{0.5374±1.03e-02(=)} & 0.5331±2.16e-02 \\
    & (5, 10)  & 0.5101±1.84e-02(+) & 0.4902±2.29e-02(+) & \textbf{0.5371±2.21e-02(=)} & 0.5135±1.09e-02 \\
    & (10, 5)  & 0.4488±1.98e-02(+) & 0.2806±3.31e-02(+) & 0.4214±2.53e-02(+) & \textbf{0.4510±1.58e-02} \\
    & (5, 5)   & 0.3603±3.31e-02(+) & 0.2581±3.86e-02(+) & 0.3626±2.95e-02(+) & \textbf{0.3794±3.40e-02} \\
    \midrule
    \multirow{4}{*}{DF10}
    & (10, 10) & 0.7305±1.61e-02(+) & 0.6445±8.16e-03(+) & 0.7338±1.74e-02(+) & \textbf{0.7413±1.53e-02} \\
    & (5, 10)  & 0.8596±1.39e-02(+) & 0.7845±1.18e-02(+) & 0.8549±8.43e-03(+) & \textbf{0.8654±2.23e-02} \\
    & (10, 5)  & 0.7183±4.00e-02(+) & 0.5425±1.29e-02(+) & 0.7063±2.00e-02(+) & \textbf{0.7290±2.11e-02} \\
    & (5, 5)   & 0.8401±2.47e-02(+) & 0.6720±9.44e-03(+) & 0.8379±2.23e-02(+) & \textbf{0.8474±2.15e-02} \\
    \midrule
    \multirow{4}{*}{DF11}
    & (10, 10) & 1.0240±5.89e-03(+) & 0.9804±1.05e-02(+) & 0.9930±9.45e-03(+) & \textbf{1.0256±8.73e-03} \\
    & (5, 10)  & 0.9942±4.72e-03(+) & 0.9551±7.34e-03(+) & 0.9535±7.82e-03(+) & \textbf{0.9944±1.03e-02} \\
    & (10, 5)  & 0.9657±1.54e-02(+) & 0.7919±1.27e-02(+) & 0.8685±1.80e-02(+) & \textbf{0.9737±1.05e-02} \\
    & (5, 5)   & 0.9453±1.41e-02(+) & 0.7895±2.38e-02(+) & 0.8536±9.80e-03(+) & \textbf{0.9534±1.33e-02} \\
    \midrule
    \multirow{4}{*}{DF12}
    & (10, 10) & 1.3040±2.60e-11(+) & 1.2970±1.47e-02(+) & 1.3040±2.34e-16(+) & \textbf{1.3040±3.04e-11} \\
    & (5, 10)  & \textbf{1.2895±2.34e-16(=)} & 1.2770±1.57e-02(+) & 1.2895±4.99e-14(+) & 1.2895±2.34e-16 \\
    & (10, 5)  & 1.3040±3.95e-05(+) & 1.2998±1.17e-02(+) & 1.3040±1.24e-04(+) & \textbf{1.3040±2.54e-05} \\
    & (5, 5)   & \textbf{1.2895±1.22e-06(=)} & 1.2802±1.53e-02(+) & 1.2895±1.13e-05(+) & 1.2895±1.42e-05 \\
    \midrule
    \multirow{4}{*}{DF13}
    & (10, 10) & 3.2646±1.70e-02(+) & 3.1807±2.35e-02(+) & \textbf{3.2881±1.92e-02(=)} & 3.2816±1.81e-02 \\
    & (5, 10)  & 3.2961±2.70e-02(+) & 3.2420±2.18e-02(+) & 3.3038±2.48e-02(+) & \textbf{3.3162±1.73e-02} \\
    & (10, 5)  & 3.0461±4.81e-02(+) & 2.5502±3.97e-02(+) & 3.0571±2.96e-02(+) & \textbf{3.0679±3.31e-02} \\
    & (5, 5)   & 2.9544±3.69e-02(+) & 2.6389±6.74e-02(+) & 2.9389±4.40e-02(+) & \textbf{2.9944±3.58e-02} \\
    \midrule
    \multirow{4}{*}{DF14}
    & (10, 10) & 0.5666±2.10e-03(+) & 0.5353±4.64e-03(+) & 0.5650±2.63e-03(+) & \textbf{0.5668±2.02e-03} \\
    & (5, 10)  & 0.5427±2.13e-03(+) & 0.5181±5.32e-03(+) & 0.5408±2.40e-03(+) & \textbf{0.5430±1.82e-03} \\
    & (10, 5)  & 0.5370±4.79e-03(=) & 0.3856±2.55e-02(+) & \textbf{0.5384±3.23e-03(=)} & 0.5362±6.06e-03 \\
    & (5, 5)   & 0.4826±1.36e-02(+) & 0.3642±1.85e-02(+) & 0.4914±8.52e-03(+) & \textbf{0.4936±1.23e-02} \\
    \midrule
    \multicolumn{2}{c}{+/=/-}    & 46/10/0      & 56/0/0    & 45/8/3    & - \\        
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
    Prob. & $(n_t,\tau_t)$ & DDM/L($\alpha$)-1 & DDM/$K_1$ & DDM/$K_2$ & DDM/$K_3$ & DDM/$K_4$ & DDM/$K_5$ & DD-DMOEA \\
    \midrule
    \multirow{4}{*}{DF1}
    & (10, 10) & 0.0257±2.33e-03(+)  & 0.0251±2.01e-03(+)  & 0.0245±2.65e-03(+)  & 0.0249±2.28e-03(+)  & 0.0241±2.02e-03(+)  & 0.0254±2.75e-03(+)  & \textbf{0.0235±2.09e-03}  \\
    & (5, 10)  & 0.0395±4.38e-03(+)  & 0.0419±4.53e-03(+)  & 0.0362±3.26e-03(+)  & 0.0363±3.55e-03(+)  & 0.0362±2.91e-03(+)  & 0.0369±5.08e-03(+)  & \textbf{0.0356±3.91e-03}  \\
    & (10, 5)  & 0.0662±4.51e-03(+)  & 0.0619±6.57e-03(+)  & 0.0576±4.24e-03(=)  & 0.0598±6.94e-03(+)  & 0.0580±5.04e-03(+)  & 0.0603±3.99e-03(+)  & \textbf{0.0576±5.87e-03}  \\
    & (5, 5)   & 0.0872±7.04e-03(=)  & 0.0944±6.28e-03(+)  & 0.0868±7.26e-03(=)  & 0.0888±8.88e-03(+)  & 0.0846±7.99e-03(=)  & \textbf{0.0812±6.30e-03(-)}  & 0.0872±9.67e-03  \\
    \midrule
    \multirow{4}{*}{DF2}      
    & (10, 10) & 0.0267±3.26e-03(+)  & 0.0263±3.41e-03(+)  & 0.0256±2.87e-03(+)  & 0.0252±3.09e-03(=)  & 0.0249±4.55e-03(=)  & 0.0259±4.54e-03(+)  & \textbf{0.0252±4.58e-03}  \\
    & (5, 10)  & 0.0375±4.59e-03(+)  & 0.0355±4.04e-03(+)  & 0.0351±4.97e-03(+)  & 0.0341±4.30e-03(+)  & 0.0351±4.92e-03(+)  & 0.0360±4.87e-03(+)  & \textbf{0.0327±5.70e-03}  \\
    & (10, 5)  & 0.0664±7.54e-03(+)  & 0.0696±8.46e-03(+)  & 0.0663±7.19e-03(+)  & 0.0677±8.03e-03(+)  & 0.0639±6.37e-03(+)  & \textbf{0.0610±6.72e-03(=)}  & 0.0636±2.82e-03  \\
    & (5, 5)   & 0.0939±7.64e-03(+)  & 0.0942±9.51e-03(+)  & 0.0891±9.70e-03(+)  & 0.0899±7.98e-03(+)  & 0.0891±7.46e-03(+)  & 0.0872±1.24e-02(+)  & \textbf{0.0867±8.46e-03}  \\
    \midrule
    \multirow{4}{*}{DF3}      
    & (10, 10) & 0.0749±1.58e-02(+)  & 0.0769±1.31e-02(+)  & 0.0707±1.29e-02(=)  & 0.0790±1.07e-02(+)  & 0.0721±1.05e-02(=)  & \textbf{0.0706±1.08e-02(-)}  & 0.0744±1.06e-02  \\
    & (5, 10)  & 0.1263±1.44e-02(+)  & 0.1363±1.18e-02(+)  & 0.1226±1.02e-02(=)  & 0.1226±8.35e-03(=)  & 0.1188±1.33e-02(-)  & \textbf{0.1185±1.03e-02(-) } & 0.1252±1.39e-02  \\
    & (10, 5)  & 0.2301±2.44e-02(+)  & 0.2090±3.32e-02(+)  & 0.2165±2.52e-02(+)  & 0.2157±1.87e-02(+)  & 0.2278±2.46e-02(+)  & 0.2246±2.59e-02(+)  & \textbf{0.1890±1.35e-02}  \\
    & (5, 5)   & 0.2340±1.73e-02(+)  & 0.2342±2.06e-02(+)  & 0.2260±2.25e-02(=)  & \textbf{0.2214±1.50e-02(=)}  & 0.2334±1.90e-02(+)  & 0.2241±2.52e-02(=)  & 0.2268±1.09e-02  \\
    \midrule
    \multirow{4}{*}{DF4}      
    & (10, 10) & 0.1521±7.93e-03(+)  & 0.1493±3.60e-03(+)  & 0.1531±5.56e-03(+)  & 0.1504±4.50e-03(+)  & 0.1518±8.33e-03(+)  & 0.1537±3.64e-03(+)  & \textbf{0.1485±5.52e-03}  \\
    & (5, 10)  & 0.2177±5.56e-03(+)  & 0.2196±5.36e-03(+)  & 0.2207±1.29e-02(+)  & 0.2202±7.24e-03(+)  & 0.2211±5.81e-03(+)  & 0.2193±6.89e-03(+)  & \textbf{0.2154±6.34e-03}  \\
    & (10, 5)  & \textbf{0.1813±1.66e-02(=)}  & 0.1898±1.57e-02(+)  & 0.1920±3.50e-02(+)  & 0.1875±1.92e-02(+)  & 0.1859±1.84e-02(+)  & 0.1865±1.76e-02(+)  & 0.1829±1.25e-02  \\
    & (5, 5)   & 0.2598±1.63e-02(+)  & 0.2577±2.01e-02(+)  & 0.2653±1.58e-02(+)  & 0.2569±2.22e-02(+)  & 0.2599±1.98e-02(+)  & 0.2582±1.68e-02(+)  & \textbf{0.2501±1.01e-02}  \\
    \midrule
    \multirow{4}{*}{DF5}      
    & (10, 10) & 0.0260±1.41e-03(+)  & 0.0263±1.64e-03(+)  & 0.0266±2.28e-03(+)  & 0.0263±1.37e-03(+)  & 0.0263±1.70e-03(+)  & 0.0267±1.34e-03(+)  & \textbf{0.0255±1.63e-03}  \\
    & (5, 10)  & 0.0299±1.58e-03(+)  & 0.0299±1.59e-03(+)  & 0.0296±2.06e-03(=)  & \textbf{0.0294±1.90e-03(=)}  & 0.0294±1.70e-03(=)  & 0.0295±1.67e-03(=)  & 0.0297±1.86e-03  \\
    & (10, 5)  & 0.0495±6.21e-03(+)  & 0.0485±5.86e-03(+)  & 0.0488±5.66e-03(+)  & 0.0480±4.09e-03(=)  & 0.0489±4.37e-03(+)  & 0.0497±5.99e-03(+)  & \textbf{0.0484±6.13e-03}  \\
    & (5, 5)   & 0.0698±1.15e-02(+)  & 0.0667±7.55e-03(+)  & 0.0626±8.55e-03(=)  & 0.0658±7.96e-03(+)  & \textbf{0.0593±5.32e-03(-)}  & 0.0641±6.69e-03(+)  & 0.0628±1.10e-02  \\
    \midrule
    \multirow{4}{*}{DF6}      
    & (10, 10) & 1.0334±3.59e-01(=)  & \textbf{1.0252±4.22e-01(=)}  & 1.2063±3.25e-01(+)  & 1.1019±4.56e-01(+)  & 1.0406±2.41e-01(=)  & 1.0683±4.52e-01(=)  & 1.0700±2.44e-01  \\
    & (5, 10)  & 0.5548±1.74e-01(+)  & 0.5506±1.51e-01(+)  & 0.6472±2.27e-01(+)  & \textbf{0.5053±8.04e-02(=)}  & 0.5453±1.53e-01(+)  & 0.5225±1.40e-01(+)  & 0.5199±1.76e-01  \\
    & (10, 5)  & 1.3301±3.23e-01(+)  & 1.3772±2.66e-01(+)  & 1.1888±2.20e-01(+)  & 1.1498±3.06e-01(+)  & 1.2755±3.46e-01(+)  & 1.1844±1.99e-01(+)  & \textbf{1.0810±3.29e-01}  \\
    & (5, 5)   & 0.9309±1.52e-01(+)  & 1.0516±3.89e-01(+)  & 0.8183±1.57e-01(-)  & \textbf{0.8598±2.44e-01(=)}  & 0.8688±2.39e-01(+)  & 1.0466±4.71e-01(+)  & 0.8648±3.95e-01  \\
    \midrule
    \multirow{4}{*}{DF7} 
    & (10, 10) & \textbf{0.1548±8.67e-03(-)} & 0.2418±6.98e-02(+)  & 0.2860±3.67e-02(+) & 0.3010±2.34e-02(+)	 & 0.2866±3.79e-02(+) &	0.2482±4.19e-02(+)  & 0.2141±6.91e-02 \\
    & (5, 10) &	0.3311±4.51e-02(+) & 0.3477±5.66e-02(+)  & 0.3613±3.36e-02(+) &	0.3555±4.45e-02(+) &	0.3571±5.51e-02(+) & 0.3448±5.29e-02(+) & \textbf{0.3266±5.21e-02} \\
    & (10, 5) &	\textbf{0.1905±1.47e-02(-)} & 0.3175±3.32e-02(=) & 0.3290±1.39e-02(+) & 0.3270±2.32e-02(=) &	0.3471±2.37e-02(+) & 0.3332±2.23e-02(+) &  0.3272±1.52e-02 \\
    & (5, 5) & 0.4075±5.18e-02(+) &	0.4093±4.19e-02(+) & 0.3639±4.19e-02(+)	& 0.3657±4.89e-02(+)  &	 0.3662±1.89e-02(+) & 0.3678±3.10e-02(+) &  \textbf{0.3445±4.82e-02} \\
    \midrule
    \multirow{4}{*}{DF8}      
    & (10, 10) & 0.1385±1.34e-02(+)  & 0.1355±1.27e-02(+)  & 0.1339±1.06e-02(+)  & 0.1292±1.02e-02(+)  & 0.1303±8.27e-03(+)  & 0.1350±7.97e-03(+)  & \textbf{0.1288±1.44e-02}  \\
    & (5, 10)  & 0.1449±1.35e-02(+)  & 0.1517±9.90e-03(+)  & 0.1514±1.14e-02(+)  & 0.1438±8.26e-03(+)  & 0.1504±1.11e-02(+)  & 0.1487±1.15e-02(+)  & \textbf{0.1400±1.02e-02}  \\
    & (10, 5)  & 0.1493±9.84e-03(+)  & 0.1545±1.33e-02(+)  & 0.1447±1.23e-02(+)  & 0.1561±8.68e-03(+)  & 0.1566±1.49e-02(+)  & 0.1634±1.84e-02(+)  & \textbf{0.1429±1.54e-02}  \\
    & (5, 5)   & 0.1747±1.23e-02(+)  & 0.1724±1.21e-02(+)  & 0.1644±1.27e-02(=)  & 0.1676±9.47e-03(+)  & 0.1669±1.01e-02(+)  & 0.1742±7.62e-03(+)  & \textbf{0.1651±5.04e-03}  \\
    \midrule
    \multirow{4}{*}{DF9}      
    & (10, 10) & 0.1224±1.39e-02(+)  & 0.1325±1.77e-02(+)  & 0.1290±2.35e-02(+)  & 0.1224±1.75e-02(+)  & \textbf{0.1124±2.15e-02(=)}  & 0.1197±1.66e-02(+)  & 0.1174±2.35e-02  \\
    & (5, 10)  & 0.1509±1.77e-02(+)  & 0.1479±2.55e-02(+)  & 0.1427±2.66e-02(=)  & 0.1505±2.73e-02(+)  & 0.1485±2.21e-02(+)  & \textbf{0.1385±2.55e-02(-)}  & 0.1476±1.33e-02  \\
    & (10, 5)  & 0.1955±1.78e-02(+)  & 0.1963±3.02e-02(+)  & 0.1900±1.89e-02(+)  & \textbf{0.1781±1.97e-02(=)}  & 0.1905±2.72e-02(+)  & 0.1833±2.91e-02(=)  & 0.1844±1.68e-02  \\
    & (5, 5)   & 0.2707±5.24e-02(+)  & 0.2777±3.78e-02(+)  & 0.2680±4.06e-02(+)  & 0.2580±4.43e-02(+)  & 0.2527±3.71e-02(+)  & 0.2554±3.68e-02(+)  & \textbf{0.2423±4.68e-02}  \\
    \midrule
    \multirow{4}{*}{DF10}      
    & (10, 10) & 0.2320±4.85e-02(+)  & 0.2565±4.06e-02(+)  & 0.2377±4.38e-02(+)  & 0.2322±2.83e-02(+)  & 0.2383±2.51e-02(+)  & \textbf{0.2245±3.15e-02(=)}  & 0.2253±3.49e-02  \\
    & (5, 10)  & 0.1908±1.73e-02(+)  & 0.1950±1.27e-02(+)  & 0.1989±1.59e-02(+)  & 0.2052±1.97e-02(+)  & 0.2017±1.85e-02(+)  & 0.2092±1.81e-02(+)  & \textbf{0.1880±2.31e-02}  \\
    & (10, 5)  & 0.1920±2.31e-02(+)  & 0.2121±2.29e-02(+)  & 0.2090±3.33e-02(+)  & 0.1918±2.22e-02(+)  & 0.1909±2.24e-02(+)  & 0.1941±1.69e-02(+)  & \textbf{0.1860±9.19e-03}  \\
    & (5, 5)   & 0.1745±1.27e-02(+)  & 0.1865±1.53e-02(+)  & 0.1803±1.29e-02(+)  & 0.1853±1.45e-02(+)  & 0.1787±2.18e-02(+)  & 0.1796±1.60e-02(+)  & \textbf{0.1732±1.27e-02}  \\
    \midrule
    \multirow{4}{*}{DF11}      
    & (10, 10) & 0.1763±3.54e-03(=)  & 0.1805±3.56e-03(+)  & 0.1812±3.13e-03(+)  & 0.1771±3.79e-03(=)  & 0.1765±5.01e-03(=)  & \textbf{0.1753±3.06e-03(=)}  & 0.1797±3.77e-03  \\
    & (5, 10)  & 0.2555±3.75e-03(=)  & 0.2599±3.34e-03(+)  & 0.2574±2.51e-03(=)  & 0.2517±3.47e-03(=)  & 0.2542±2.74e-03(=)  & \textbf{0.2531±4.14e-03(=)}  & 0.2579±3.83e-03  \\
    & (10, 5)  & 0.1662±4.46e-03(+)  & 0.1715±6.29e-03(+)  & 0.1645±4.68e-03(+)  & 0.1718±8.08e-03(+)  & 0.1688±3.65e-03(+)  & 0.1632±3.54e-03(+)  & \textbf{0.1611±5.35e-03}  \\
    & (5, 5)   & 0.2457±6.22e-03(+)  & 0.2473±5.58e-03(+)  & 0.2464±5.19e-03(+)  & 0.2477±5.61e-03(+)  & 0.2492±6.44e-03(+)  & 0.2492±6.47e-03(+)  & \textbf{0.2450±4.14e-03}  \\
    \midrule
    \multirow{4}{*}{DF12}      
    & (10, 10) & 0.6721±5.21e-03(+)  & 0.6736±6.27e-03(+)  & 0.6726±9.68e-03(+)  & 0.6695±4.77e-03(+)  & 0.6683±1.01e-02(+)  & 0.6658±9.04e-03(+)  & \textbf{0.6618±7.56e-03}  \\
    & (5, 10)  & 0.6875±6.81e-03(+)  & 0.6868±1.42e-02(+)  & 0.6819±1.00e-02(+)  & 0.6830±8.17e-03(+)  & 0.6747±1.23e-02(=)  & 0.6792±6.80e-03(+)  & \textbf{0.6792±1.33e-02}  \\
    & (10, 5)  & 0.6886±7.67e-03(+)  & 0.6860±1.56e-02(+)  & 0.6927±1.42e-02(+)  & 0.6810±1.01e-02(+)  & 0.6930±1.29e-02(+)  & 0.6760±1.21e-02(=)  & \textbf{0.6774±1.22e-02}  \\
    & (5, 5)   & 0.7259±1.79e-02(+)  & 0.7341±2.11e-02(+)  & 0.7185±2.39e-02(+)  & 0.7151±1.42e-02(+)  & 0.7233±1.43e-02(+)  & 0.7088±2.08e-02(+)  & \textbf{0.7080±1.56e-02}  \\
    \midrule
    \multirow{4}{*}{DF13}      
    & (10, 10) & 0.2420±5.55e-03(+)  & 0.2360±6.29e-03(+)  & 0.2386±5.23e-03(+)  & 0.2392±4.40e-03(+)  & 0.2399±6.77e-03(+)  & 0.2371±3.87e-03(+)  & \textbf{0.2338±4.74e-03}  \\
    & (5, 10)  & 0.2484±3.06e-03(+)  & 0.2474±6.29e-03(+)  & 0.2511±1.09e-02(+)  & 0.2485±4.65e-03(+)  & 0.2518±1.60e-02(+)  & 0.2514±1.03e-02(+)  & \textbf{0.2453±3.34e-03}  \\
    & (10, 5)  & 0.2498±8.25e-03(+)  & 0.2467±6.82e-03(+)  & 0.2559±4.93e-03(+)  & 0.2525±9.51e-03(+)  & 0.2611±8.35e-03(+)  & 0.2689±2.24e-02(+)  & \textbf{0.2452±1.27e-02}  \\
    & (5, 5)   & 0.2949±3.12e-02(+)  & 0.2928±1.50e-02(+)  & 0.3058±3.62e-02(+)  & 0.2910±1.57e-02(+)  & 0.3007±2.80e-02(+)  & 0.2975±2.12e-02(+)  & \textbf{0.2844±2.43e-02}  \\
    \midrule
    \multirow{4}{*}{DF14}      
    & (10, 10) & 0.0780±2.82e-03(+)  & 0.0783±3.16e-03(+)  & 0.0783±2.71e-03(+)  & 0.0784±3.22e-03(+)  & 0.0788±3.09e-03(+)  & 0.0789±3.12e-03(+)  & \textbf{0.0753±3.26e-03}  \\
    & (5, 10)  & 0.0907±4.39e-03(+)  & 0.0900±3.88e-03(+)  & 0.0895±4.13e-03(+)  & 0.0889±3.37e-03(+)  & 0.0906±1.78e-03(+)  & 0.0913±3.70e-03(+)  & \textbf{0.0881±4.37e-03}  \\
    & (10, 5)  & \textbf{0.0989±7.95e-03(=)}  & 0.1035±6.68e-03(+)  & 0.1055±9.76e-03(+)  & 0.1063±7.64e-03(+)  & 0.1061±1.35e-02(+)  & 0.1068±8.77e-03(+)  & 0.1008±9.38e-03  \\
    & (5, 5)   & 0.1305±1.08e-02(+)  & 0.1235±1.00e-02(=)  & 0.1316±1.64e-02(+)  & 0.1351±1.40e-02(+)  & 0.1335±1.23e-02(+)  & 0.1395±1.37e-02(+)  & \textbf{0.1243±8.52e-03}  \\
    \midrule
    \multicolumn{2}{c}{+/=/-} & 48/6/2 & 53/3/0 & 45/10/1 & 45/11/0 & 45/9/2 & 43/9/4 & -    \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
    Prob. & $(n_t,\tau_t)$ & DDM/L($\alpha$)-1 & DDM/$K_1$ & DDM/$K_2$ & DDM/$K_3$ & DDM/$K_4$ & DDM/$K_5$ & DD-DMOEA \\
    \midrule
    \multirow{4}{*}{DF1}
    & (10, 10) & 0.6035±4.29e-03(+) & 0.6055±3.76e-03(+) & 0.6069±4.15e-03(+) & 0.6057±3.84e-03(+) & 0.6069±3.89e-03(+) & 0.6044±4.67e-03(+) & \textbf{0.6081±3.61e-03} \\
    & (5, 10) & 0.5849±7.85e-03(+) & 0.5817±8.11e-03(+) & 0.5921±6.73e-03(+) & 0.5926±6.42e-03(+) & 0.5925±5.09e-03(+) & 0.5919±8.78e-03(+) & \textbf{0.5936±8.21e-03} \\
    & (10, 5) & 0.5345±5.43e-03(+) & 0.5413±1.09e-02(+) & \textbf{0.5512±5.77e-03(=)} & 0.5462±9.73e-03(+) & 0.5488±7.76e-03(=) & 0.5449±6.02e-03(+) & 0.5484±8.81e-03 \\
    & (5, 5) & 0.5022±1.16e-02(+) & 0.4921±9.55e-03(+) & 0.5046±1.07e-02(=) & 0.5046±1.17e-02(=) & 0.5104±1.23e-02(=) & \textbf{0.5160±1.00e-02(=)} & 0.5040±8.76e-03 \\
    \midrule
    \multirow{4}{*}{DF2} 
    & (10, 10) & 0.8292±6.01e-03(+) & 0.8306±5.78e-03(+) & \textbf{0.8317±5.83e-03(=)} & 0.8313±5.19e-03(+) & 0.8309±7.81e-03(+) & 0.8307±7.20e-03(+) & 0.8316±7.79e-03 \\
    & (5, 10) & 0.8080±9.36e-03(+) & 0.8115±8.34e-03(+) & 0.8109±9.33e-03(+) & 0.8124±9.09e-03(+) & 0.8118±9.85e-03(+) & 0.8102±9.12e-03(+) & \textbf{0.8159±1.40e-02} \\
    & (10, 5) & 0.7590±1.30e-02(+) & 0.7572±1.39e-02(+) & 0.7622±1.31e-02(+) & 0.7562±1.31e-02(+) & 0.7623±1.12e-02(+) & \textbf{0.7678±1.12e-02(=)} & 0.7628±1.50e-02 \\
    & (5, 5) & 0.7084±1.16e-02(+) & 0.7096±1.81e-02(+) & 0.7164±1.36e-02(+) & 0.7164±1.51e-02(+) & 0.7178±1.19e-02(+) & 0.7201±1.93e-02(+) & \textbf{0.7203±1.10e-02} \\
    \midrule
    \multirow{4}{*}{DF3} 
    & (10, 10) & 0.4946±1.83e-02(=) & 0.4926±1.41e-02(=) & 0.4997±1.35e-02(=) & 0.4908±1.29e-02(+) & 0.4987±1.16e-02(=) & \textbf{0.5015±1.17e-02(=)} & 0.4919±1.07e-02 \\
    & (5, 10) & 0.4387±1.25e-02(=) & 0.4285±1.20e-02(+) & 0.4431±1.03e-02(=) & 0.4428±9.03e-03(=) & \textbf{0.4474±1.40e-02(=)} & 0.4465±1.14e-02(=) & 0.4352±1.08e-02 \\
    & (10, 5) & 0.3306±1.64e-02(+) & 0.3408±2.86e-02(+) & 0.3336±3.25e-02(+) & 0.3359±1.50e-02(+) & 0.3261±2.35e-02(+) & 0.3250±2.46e-02(+) & \textbf{0.3577±1.62e-02} \\
    & (5, 5) & 0.3150±1.60e-02(+) & 0.3179±1.88e-02(+) & 0.3288±1.86e-02(=) & \textbf{0.3324±1.73e-02(=)} & 0.3230±2.02e-02(+) & 0.3255±1.95e-02(=) & 0.3248±1.41e-02 \\
    \midrule
    \multirow{4}{*}{DF4} 
    & (10, 10) & 5.9263±2.93e-02(+) & 5.9345±1.24e-02(+) & 5.9257±1.86e-02(+) & 5.9259±2.15e-02(+) & 5.9272±2.47e-02(+) & 5.9180±1.75e-02(+) & \textbf{5.9373±2.32e-02} \\
    & (5, 10) & 6.0701±2.58e-02(+) & 6.0697±1.97e-02(+) & 6.0698±5.64e-02(+) & 6.0573±3.39e-02(+) & 6.0671±2.34e-02(+) & 6.0666±2.93e-02(+) & \textbf{6.0833±2.18e-02} \\
    & (10, 5) & \textbf{5.7319±7.39e-02(=)} & 5.6823±5.90e-02(+) & 5.6851±1.41e-01(+) & 5.6813±1.00e-01(+) & 5.7031±7.10e-02(+) & 5.6971±9.40e-02(+) & 5.7255±6.91e-02 \\
    & (5, 5) & 5.7799±7.28e-02(+) & 5.8021±8.67e-02(+) & 5.7505±6.33e-02(+) & 5.7917±1.02e-01(+) & 5.7851±8.55e-02(+) & 5.7752±8.08e-02(+) & \textbf{5.8059±5.47e-02} \\
    \midrule
    \multirow{4}{*}{DF5} 
    & (10, 10) & 0.6764±3.27e-03(+) & 0.6759±3.77e-03(+) & 0.6759±4.59e-03(+) & 0.6761±3.60e-03(+) & 0.6761±3.67e-03(+) & 0.6751±2.95e-03(+) & \textbf{0.6777±2.88e-03} \\
    & (5, 10) & 0.6740±3.67e-03(+) & 0.6734±3.68e-03(+) & 0.6746±4.83e-03(+) & 0.6752±4.13e-03(=) & \textbf{0.6757±4.10e-03(=)} & 0.6757±3.72e-03(=) & 0.6747±4.15e-03 \\
    & (10, 5) & 0.6271±1.17e-02(+) & 0.6284±1.17e-02(+) & 0.6288±9.56e-03(+) & 0.6292±7.37e-03(+) & 0.6279±8.37e-03(+) & 0.6264±1.09e-02(+) & \textbf{0.6297±9.67e-03} \\
    & (5, 5) & 0.5986±1.71e-02(+) & 0.6015±1.30e-02(+) & 0.6098±1.43e-02(=) & 0.6050±1.41e-02(+) & \textbf{0.6151±9.45e-03(=)} & 0.6093±1.09e-02(=) & 0.6063±1.14e-02 \\
    \midrule
    \multirow{4}{*}{DF6} 
    & (10, 10) & 0.5869±1.22e-02(+) & 0.5861±1.49e-02(+) & 0.5777±1.78e-02(+) & 0.5835±1.56e-02(+) & 0.5827±1.10e-02(+) & 0.5882±1.80e-02(+) & \textbf{0.5908±1.29e-02} \\
    & (5, 10) & 0.5850±1.49e-02(=) & 0.5824±9.97e-03(+) & 0.5791±1.48e-02(+) & \textbf{0.5879±1.07e-02(=)} & 0.5806±1.47e-02(+) & 0.5804±1.34e-02(+) & 0.5839±1.27e-02 \\
    & (10, 5) & 0.5034±2.04e-02(+) & 0.5090±2.20e-02(+) & 0.5026±4.12e-02(+) & 0.5194±2.31e-02(+) & 0.5164±1.88e-02(+) & 0.5132±1.36e-02(+) & \textbf{0.5334±1.73e-02} \\
    & (5, 5) & 0.4644±2.44e-02(+) & 0.4611±3.68e-02(+) & 0.4722±3.41e-02(+) & 0.4765±3.41e-02(+) & 0.4773±2.70e-02(+) & 0.4750±2.17e-02(+) & \textbf{0.4786±2.64e-02} \\
    \midrule
    \multirow{4}{*}{DF7} 
    & (10, 10) & \textbf{2.0382±1.84e-02(-)} & 1.8285±1.45e-01(+) & 1.7398±7.30e-02(+) & 1.7002±5.61e-02(+) & 1.7118±6.65e-02(+) & 1.8052±8.22e-02(+) & 1.8585±1.40e-01 \\
    & (5, 10) & \textbf{1.8098±4.14e-02(=)} & 1.6897±7.61e-02(+) & 1.6776±5.10e-02(+) & 1.6873±7.92e-02(+) & 1.6783±8.42e-02(+) & 1.6885±8.04e-02(+) & 1.7290±7.61e-02 \\
    & (10, 5) & \textbf{1.9117±3.33e-02(-)} & 1.6322±7.70e-02(=) & 1.5796±5.51e-02(=) & 1.5792±4.10e-02(=) & 1.5413±3.93e-02(+) & 1.5902±5.74e-02(=) & 1.5786±3.33e-02 \\
    & (5, 5) & 1.6170±6.49e-02(+) & 1.5902±5.50e-02(+) & 1.6376±5.36e-02(+) & 1.6626±6.57e-02(+) & 1.6532±2.76e-02(+) & 1.6296±3.64e-02(+) & \textbf{1.6698±4.60e-02} \\
    \midrule
    \multirow{4}{*}{DF8} 
    & (10, 10) & 0.7016±7.42e-03(+) & 0.7006±6.56e-03(+) & 0.7031±6.10e-03(+) & \textbf{0.7077±5.25e-03(=)} & 0.7062±6.70e-03(+) & 0.7055±6.14e-03(+) & 0.7065±9.39e-03 \\
    & (5, 10) & 0.7062±6.67e-03(+) & 0.7060±4.32e-03(+) & 0.7058±8.18e-03(+) & \textbf{0.7110±3.23e-03(=)} & 0.7069±4.75e-03(+) & 0.7068±6.47e-03(+) & 0.7107±6.59e-03 \\
    & (10, 5) & 0.6613±1.61e-02(+) & 0.6653±1.51e-02(+) & 0.6679±1.23e-02(+) & 0.6664±1.27e-02(+) & 0.6628±1.41e-02(+) & 0.6520±1.78e-02(+) & \textbf{0.6777±1.50e-02} \\
    & (5, 5) & 0.6669±1.10e-02(+) & 0.6718±9.59e-03(=) & \textbf{0.6726±9.20e-03(=)} & 0.6722±9.42e-03(=) & 0.6721±1.13e-02(=) & 0.6673±7.37e-03(+) & 0.6718±8.34e-03 \\
    \midrule
    \multirow{4}{*}{DF9} 
    & (10, 10) & 0.5308±1.52e-02(+) & 0.5246±1.74e-02(+) & 0.5274±1.87e-02(+) & 0.5329±1.75e-02(+) & \textbf{0.5402±2.14e-02(=)} & 0.5353±1.16e-02(=) & 0.5331±2.05e-02 \\
    & (5, 10) & 0.5099±1.29e-02(+) & 0.5101±2.61e-02(+) & 0.5147±2.54e-02(=) & 0.5072±2.86e-02(+) & 0.5101±2.25e-02(+) & \textbf{0.5189±2.32e-02(=)} & 0.5135±1.73e-02 \\
    & (10, 5) & 0.4392±2.24e-02(+) & 0.4381±2.78e-02(+) & 0.4451±2.62e-02(+) & \textbf{0.4587±1.90e-02(=)} & 0.4451±2.58e-02(+) & 0.4512±2.70e-02(=) & 0.4511±1.26e-02 \\
    & (5, 5) & 0.3682±3.43e-02(+) & 0.3533±4.14e-02(+) & 0.3632±3.79e-02(+) & 0.3664±3.55e-02(+) & 0.3747±3.20e-02(+) & 0.3689±2.88e-02(+) & \textbf{0.3794±4.18e-02} \\
    \midrule
    \multirow{4}{*}{DF10} 
    & (10, 10) & 0.7389±1.54e-02(+) & 0.7261±1.98e-02(+) & 0.7382±1.32e-02(+) & 0.7399±1.35e-02(+) & 0.7285±2.21e-02(+) & 0.7313±1.89e-02(+) & \textbf{0.7413±1.53e-02} \\
    & (5, 10) & 0.8651±1.70e-02(+) & \textbf{0.8677±1.28e-02(=)} & 0.8575±1.65e-02(+) & 0.8562±1.66e-02(+) & 0.8476±2.19e-02(+) & 0.8417±1.50e-02(+) & 0.8654±2.23e-02 \\
    & (10, 5) & 0.7132±1.73e-02(+) & 0.7185±2.37e-02(+) & 0.7131±3.01e-02(+) & 0.7206±2.14e-02(+) & 0.7129±2.28e-02(+) & 0.7110±1.31e-02(+) & \textbf{0.7290±2.11e-02} \\
    & (5, 5) & 0.8447±2.09e-02(+) & 0.8375±2.46e-02(+) & 0.8400±1.98e-02(+) & 0.8266±1.65e-02(+) & 0.8355±2.45e-02(+) & 0.8284±1.53e-02(+) & \textbf{0.8474±2.15e-02} \\
    \midrule
    \multirow{4}{*}{DF11} 
    & (10, 10) & 1.0263±6.57e-03(=) & 1.0254±3.11e-03(+) & 1.0245±5.83e-03(+) & \textbf{1.0298±4.53e-03(=)} & 1.0264±9.33e-03(=) & 1.0289±6.83e-03(=) & 1.0256±8.73e-03 \\
    & (5, 10) & 0.9937±5.57e-03(+) & 0.9923±3.13e-03(+) & 0.9922±5.09e-03(+) & \textbf{0.9988±4.74e-03(=)} & 0.9949±6.29e-03(=) & 0.9928±6.11e-03(+) & 0.9944±1.03e-02 \\
    & (10, 5) & 0.9611±1.85e-02(+) & 0.9682±1.67e-02(+) & 0.9690±1.06e-02(+) & 0.9526±2.31e-02(+) & 0.9498±1.85e-02(+) & 0.9579±1.32e-02(+) & \textbf{0.9737±1.05e-02} \\
    & (5, 5) & 0.9423±1.91e-02(+) & 0.9534±8.43e-03(=) & 0.9396±1.78e-02(+) & 0.9483±1.00e-02(+) & 0.9295±1.14e-02(+) & 0.9287±1.48e-02(+) & \textbf{0.9534±1.33e-02} \\
    \midrule
    \multirow{4}{*}{DF12} 
    & (10, 10) & 1.3040±1.21e-08(+) & 1.3040±6.22e-13(+) & 1.3040±2.88e-12(+) & 1.3040±4.55e-10(+) & 1.3040±2.34e-16(+) & 1.3040±1.09e-11(+) & \textbf{1.3040±3.04e-11} \\
    & (5, 10) & 1.2895±5.87e-13(+) & 1.2895±4.66e-11(+) & 1.2895±2.67e-16(=) & 1.2895±3.14e-16(=) & 1.2895±7.83e-14(+) & 1.2895±1.27e-12(+) & \textbf{1.2895±2.34e-16} \\
    & (10, 5) & 1.3040±1.69e-05(+) & 1.3040±8.28e-06(+) & 1.3040±5.13e-05(+) & 1.3039±4.47e-04(+) & 1.3037±7.68e-04(+) & 1.3039±9.32e-05(+) & \textbf{1.3040±2.54e-05} \\
    & (5, 5) & 1.2895±3.98e-05(+) & 1.2894±1.83e-04(+) & 1.2895±3.22e-05(+) & 1.2895±1.34e-05(+) & 1.2895±2.41e-05(+) & 1.2895±5.60e-05(+) & \textbf{1.2895±1.42e-05} \\
    \midrule
    \multirow{4}{*}{DF13} 
    & (10, 10) & 3.2570±2.17e-02(+) & 3.2681±2.36e-02(+) & 3.2790±2.33e-02(+) & 3.2669±2.49e-02(+) & 3.2627±2.38e-02(+) & 3.2711±1.61e-02(+) & \textbf{3.2816±1.81e-02} \\
    & (5, 10) & 3.3084±2.82e-02(+) & 3.3115±2.05e-02(+) & 3.3127±2.75e-02(+) & \textbf{3.3172±1.44e-02(=)} & 3.3053±3.65e-02(+) & 3.2993±3.01e-02(+) & 3.3162±1.73e-02 \\
    & (10, 5) & 3.0576±1.67e-02(+) & 3.0488±2.92e-02(+) & 3.0317±3.35e-02(+) & 3.0491±4.10e-02(+) & 2.9997±3.18e-02(+) & 2.9888±3.91e-02(+) & \textbf{3.0679±3.31e-02} \\
    & (5, 5) & 2.9677±5.15e-02(+) & 2.9325±5.26e-02(+) & 2.9765±3.71e-02(+) & 2.9790±4.51e-02(+) & \textbf{3.0150±4.17e-02(=)} & 3.0130±5.01e-02(=) & 2.9944±3.58e-02 \\
    \midrule
    \multirow{4}{*}{DF14} 
    & (10, 10) & 0.5667±1.54e-03(+) & \textbf{0.5669±1.60e-03(=)} & 0.5664±1.52e-03(+) & 0.5652±1.79e-03(+) & 0.5657±1.65e-03(+) & 0.5654±1.34e-03(+) & 0.5668±2.02e-03 \\
    & (5, 10) & 0.5418±2.52e-03(+) & \textbf{0.5440±1.45e-03(=)} & 0.5422±2.68e-03(+) & 0.5436±1.62e-03(=) & 0.5437±1.83e-03(=) & 0.5428±2.04e-03(+) & 0.5430±1.82e-03 \\
    & (10, 5) & 0.5372±5.75e-03(=) & \textbf{0.5376±5.13e-03(=)} & 0.5260±7.33e-03(+) & 0.5288±9.80e-03(+) & 0.5274±1.79e-02(+) & 0.5228±9.01e-03(+) & 0.5362±6.06e-03 \\
    & (5, 5) & 0.4868±1.10e-02(+) & 0.4917±1.52e-02(+) & 0.4788±2.16e-02(+) & 0.4747±1.85e-02(+) & 0.4766±1.60e-02(+) & 0.4742±1.64e-02(+) & \textbf{0.4936±1.23e-02} \\
    \midrule
     \multicolumn{2}{c}{+/=/-} & 47/7/2 & 48/8/0 & 45/11/0 & 41/15/0 & 44/12/0 & 43/13/0 & -- \\
     \bottomrule
    \end{tabular}
\begin{tabular}{lccccccccc}
    \toprule
    Prob. & $(n_t,\tau_t)$ & DDM/$\psi_1$ & DDM/$\psi_2$& DDM/$\psi_3$ & DDM/$\psi_4$ & DDM/$\psi_5$ & DDM/$\psi_6$ & DD-DMOEA \\
    \midrule
    \multirow{4}{*}{DF1}
    & (10, 10) & 0.0267±4.13e-03(+) & 0.0247±3.89e-03(+) & \textbf{0.0227±4.13e-03(=)} & 0.0286±4.26e-03(+) & 0.0241±3.11e-03(+) & 0.0247±3.42e-03(+) & 0.0230±2.36e-03 \\
    & (5, 10) & 0.0364±4.53e-03(+) & 0.0359±5.33e-03(+) & \textbf{0.0321±4.24e-03(-)} & 0.0403±6.02e-03(+) & 0.0389±4.87e-03(+) & 0.0399±5.97e-03(+) & 0.0349±3.34e-03 \\
    & (10, 5) & 0.0786±1.26e-02(+) & 0.0727±1.07e-02(+) & 0.0644±9.43e-03(+) & 0.0826±6.54e-03(+) & 0.0669±7.74e-03(+) & 0.0646±5.91e-03(+) & \textbf{0.0566±6.05e-03} \\
    & (5, 5) & 0.1047±1.21e-02(+) & 0.1035±1.02e-02(+) & 0.0913±1.15e-02(+) & 0.1131±1.57e-02(+) & 0.1041±8.69e-03(+) & 0.1042±1.18e-02(+) & \textbf{0.0842±6.18e-03} \\
    \midrule
    \multirow{4}{*}{DF2}    
    & (10, 10) & 0.0380±6.97e-03(+) & 0.0340±6.48e-03(+) & 0.0291±5.23e-03(+) & 0.0359±4.59e-03(+) & 0.0336±4.80e-03(+) & 0.0333±3.44e-03(+) & \textbf{0.0243±4.27e-03} \\
    & (5, 10) & 0.0391±4.75e-03(+) & 0.0385±5.81e-03(+) & 0.0363±6.82e-03(+) & 0.0452±6.32e-03(+) & 0.0457±5.42e-03(+) & 0.0470±5.96e-03(+) & \textbf{0.0317±7.79e-03} \\
    & (10, 5) & 0.0856±1.19e-02(+) & 0.0823±1.04e-02(+) & 0.0724±8.96e-03(+) & 0.0865±8.90e-03(+) & 0.0825±1.15e-02(+) & 0.0791±9.44e-03(+) & \textbf{0.0623±8.92e-03} \\
    & (5, 5) & 0.1130±1.51e-02(+) & 0.1077±1.55e-02(+) & 0.0998±1.12e-02(+) & 0.1090±8.02e-03(+) & 0.1046±9.26e-03(+) & 0.1057±1.16e-02(+) & \textbf{0.0851±7.78e-03} \\
    \midrule
    \multirow{4}{*}{DF3}    
    & (10, 10) & 0.1193±2.20e-02(+) & 0.1159±1.47e-02(+) & 0.0844±1.18e-02(+) & 0.1172±1.04e-02(+) & 0.0784±8.24e-03(+) & 0.0943±1.58e-02(+) & \textbf{0.0692±1.06e-02} \\
    & (5, 10) & 0.1610±1.73e-02(+) & 0.1606±8.87e-03(+) & 0.1296±8.26e-03(+) & 0.1729±1.10e-02(+) & 0.1379±1.20e-02(+) & 0.1522±1.74e-02(+) & \textbf{0.1230±1.22e-02} \\
    & (10, 5) & 0.2130±2.20e-02(+) & 0.2027±1.87e-02(+) & 0.1961±2.36e-02(+) & 0.2053±1.79e-02(+) & 0.2566±3.11e-02(+) & 0.2254±1.54e-02(+) & \textbf{0.1851±1.42e-02} \\
    & (5, 5) & 0.2399±1.90e-02(+) & 0.2399±1.99e-02(+) & 0.2314±1.73e-02(+) & 0.2331±1.05e-02(+) & 0.2486±2.36e-02(+) & 0.2603±2.36e-02(+) & \textbf{0.2148±1.23e-02} \\
    \midrule
    \multirow{4}{*}{DF4}
    & (10, 10) & 0.1145±6.54e-03(-) & 0.1109±7.06e-03(-) & \textbf{0.1100±5.16e-03(-)} & 0.1134±6.36e-03(-) & 0.1120±5.78e-03(-) & 0.1206±1.02e-02(-) & 0.1474±3.54e-03 \\
    & (5, 10) & 0.1129±6.47e-03(-) & 0.1088±5.86e-03(-) & \textbf{0.1071±6.64e-03(-)} & 0.1173±8.31e-03(-) & 0.1179±9.87e-03(-) & 0.1172±8.20e-03(-) & 0.2141±4.85e-03 \\
    & (10, 5) & 0.1773±2.14e-02(=) & 0.1723±3.20e-02(=) & \textbf{0.1596±1.67e-02(-)} & 0.1694±1.89e-02(-) & 0.1887±2.73e-02(+) & 0.1767±2.83e-02(=) & 0.1789±1.25e-02 \\
    & (5, 5) & 0.1937±2.82e-02(-) & \textbf{0.1718±2.82e-02(-)} & 0.1748±2.17e-02(-) & 0.1723±1.64e-02(-) & 0.1752±1.68e-02(-) & 0.1966±3.32e-02(-) & 0.2464±1.42e-02 \\
    \midrule
    \multirow{4}{*}{DF5}
    & (10, 10) & 0.0214±2.46e-03(-) & 0.0206±2.89e-03(-) & \textbf{0.0188±2.58e-03(-)} & 0.0225±2.87e-03(-) & 0.0211±2.70e-03(-) & 0.0209±2.60e-03(-) & 0.0252±1.33e-03 \\
    & (5, 10) & 0.0258±4.09e-03(-) & 0.0222±3.16e-03(-) & \textbf{0.0217±3.72e-03(-)} & 0.0245±3.11e-03(-) & 0.0238±3.13e-03(-) & 0.0242±3.03e-03(-) & 0.0295±1.72e-03 \\
    & (10, 5) & 0.0574±7.75e-03(+) & 0.0538±7.33e-03(+) & 0.0502±7.77e-03(+) & 0.0591±6.57e-03(+) & 0.0577±8.59e-03(+) & 0.0530±5.21e-03(+) & \textbf{0.0465±5.06e-03} \\
    & (5, 5) & 0.0748±1.09e-02(+) & 0.0658±8.44e-03(+) & 0.0645±1.10e-02(+) & 0.0821±1.36e-02(+) & 0.0753±8.37e-03(+) & 0.0779±1.07e-02(+) & \textbf{0.0599±7.25e-03} \\
    \midrule
    \multirow{4}{*}{DF6}
    & (10, 10) & 1.2359±3.30e-01(+) & 1.2132±3.26e-01(+) & 0.9701±3.13e-01(+) & 1.0848±2.66e-01(+) & 1.6466±5.11e-01(+) & 1.7037±4.49e-01(+) & \textbf{0.9394±2.05e-01} \\
    & (5, 10) & 0.6470±1.68e-01(+) & 0.6687±2.12e-01(+) & \textbf{0.4569±5.05e-02(=)} & 0.7259±1.46e-01(+) & 0.7680±1.69e-01(+) & 0.7294±1.53e-01(+) & 0.4703±1.76e-01 \\
    & (10, 5) & 1.7187±4.01e-01(+) & 1.5243±3.83e-01(+) & 1.4986±4.31e-01(+) & 1.6645±3.45e-01(+) & 1.7196±4.25e-01(+) & 1.7653±3.07e-01(+) & \textbf{0.9406±2.84e-01} \\
    & (5, 5) & 1.6806±4.92e-01(+) & 1.3944±5.33e-01(+) & 1.2182±4.11e-01(+) & 1.5305±3.97e-01(+) & 1.3586±3.26e-01(+) & 1.2488±2.71e-01(+) & \textbf{0.7871±2.84e-01} \\
    \midrule
    \multirow{4}{*}{DF7}
    & (10, 10) & 0.2780±6.44e-02(+) & 0.2852±6.78e-02(+) & 0.2372±6.35e-02(+) & 0.2819±6.34e-02(+) & 0.2657±5.68e-02(+) & 0.2683±5.55e-02(+) & \textbf{0.1755±6.91e-02} \\
    & (5, 10) & 0.3156±5.15e-02(+) & 0.3175±5.85e-02(+) & 0.3224±6.51e-02(+) & 0.3073±4.02e-02(+) & 0.3441±6.58e-02(+) & 0.3239±3.90e-02(+) & \textbf{0.2993±5.21e-02} \\
    & (10, 5) & 0.3136±4.68e-02(=) & \textbf{0.2917±4.58e-02(-)} & 0.3190±4.61e-02(=) & 0.3081±4.17e-02(=) & 0.3123±4.19e-02(=) & 0.3060±5.28e-02(=) & 0.3217±1.52e-02 \\
    & (5, 5) & 0.3901±5.31e-02(+) & 0.3564±4.50e-02(+) & 0.3654±5.31e-02(+) & 0.3768±5.09e-02(+) & 0.3597±4.97e-02(+) & 0.4118±7.30e-02(+) & \textbf{0.3341±4.82e-02} \\
    \midrule
    \multirow{4}{*}{DF8}
    & (10, 10) & 0.1129±1.68e-02(-) & 0.1082±2.06e-02(-) & \textbf{0.0991±1.18e-02(-)} & 0.1245±2.24e-02(=) & 0.1156±1.83e-02(-) & 0.1063±1.22e-02(-) & 0.1275±9.15e-03 \\
    & (5, 10) & 0.1131±1.59e-02(-) & 0.1096±1.76e-02(-) & 0.0985±1.41e-02(-) & 0.1264±2.00e-02(-) & \textbf{0.0963±6.43e-03(-)} & 0.1016±1.10e-02(-) & 0.1354±9.59e-03 \\
    & (10, 5) & 0.1329±1.67e-02(=) & \textbf{0.1169±1.02e-02(-)} & 0.1239±1.65e-02(-) & 0.1296±7.77e-03(-) & 0.1312±1.28e-02(=) & 0.1217±8.24e-03(-) & 0.1374±1.17e-02 \\
    & (5, 5) & 0.1298±1.45e-02(-) & 0.1236±1.30e-02(-) & \textbf{0.1139±1.04e-02(-)} & 0.1223±9.81e-03(-) & 0.1237±1.12e-02(-) & 0.1223±1.02e-02(-) & 0.1623±7.55e-03 \\
    \midrule
    \multirow{4}{*}{DF9}
    & (10, 10) & 0.1801±1.56e-02(+) & 0.1764±2.88e-02(+) & 0.1729±1.67e-02(+) & 0.1966±2.14e-02(+) & 0.2136±3.46e-02(+) & 0.2082±3.56e-02(+) & \textbf{0.1085±2.30e-02} \\
    & (5, 10) & 0.2420±2.77e-02(+) & 0.2185±2.57e-02(+) & 0.2407±3.77e-02(+) & 0.2447±3.70e-02(+) & 0.2438±4.00e-02(+) & 0.2696±3.87e-02(+) & \textbf{0.1431±1.57e-02} \\
    & (10, 5) & 0.2973±4.15e-02(+) & 0.2725±4.29e-02(+) & 0.2700±2.62e-02(+) & 0.2862±2.81e-02(+) & 0.2702±1.96e-02(+) & 0.2676±2.50e-02(+) & \textbf{0.1791±9.02e-03} \\
    & (5, 5) & 0.4080±6.15e-02(+) & 0.3369±6.74e-02(+) & 0.3698±4.55e-02(+) & 0.3598±3.99e-02(+) & 0.4190±7.84e-02(+) & 0.4013±5.38e-02(+) & \textbf{0.2290±3.96e-02} \\
    \midrule
    \multirow{4}{*}{DF10}
    & (10, 10) & 0.3093±5.93e-02(+) & 0.3059±4.77e-02(+) & 0.2361±4.65e-02(+) & 0.3021±4.85e-02(+) & 0.2937±4.27e-02(+) & 0.2890±4.31e-02(+) & \textbf{0.2061±3.49e-02} \\
    & (5, 10) & 0.2125±2.42e-02(+) & 0.1832±1.26e-02(+) & 0.1939±2.49e-02(+) & 0.2014±1.78e-02(+) & 0.1937±1.96e-02(+) & 0.1962±1.73e-02(+) & \textbf{0.1776±2.31e-02} \\
    & (10, 5) & 0.2398±3.42e-02(+) & 0.1951±1.58e-02(+) & 0.2216±3.33e-02(+) & 0.2293±2.76e-02(+) & 0.2117±1.88e-02(+) & 0.2604±4.99e-02(+) & \textbf{0.1802±9.19e-03} \\
    & (5, 5) & 0.1936±1.81e-02(+) & 0.1690±1.21e-02(+) & 0.1844±1.81e-02(+) & 0.1834±1.95e-02(+) & 0.1991±2.01e-02(+) & 0.1988±1.99e-02(+) & \textbf{0.1684±1.27e-02} \\
    \midrule
    \multirow{4}{*}{DF11}
    & (10, 10) & 0.1444±5.34e-03(-) & 0.1425±3.41e-03(-) & \textbf{0.1383±3.57e-03(-)} & 0.1438±3.52e-03(-) & 0.1400±5.47e-03(-) & 0.1411±5.49e-03(-) & 0.1776±3.77e-03 \\
    & (5, 10) & 0.1415±4.72e-03(-) & \textbf{0.1375±3.78e-03(-)} & 0.1406±4.64e-03(-) & 0.1440±5.03e-03(-) & 0.1428±4.60e-03(-) & 0.1431±6.55e-03(-) & 0.2560±3.83e-03 \\
    & (10, 5) & 0.1394±6.21e-03(-) & 0.1405±5.08e-03(-) & 0.1363±5.82e-03(-) & \textbf{0.1353±3.30e-03(-)} & 0.1386±4.18e-03(-) & 0.1386±5.03e-03(-) & 0.1594±5.35e-03 \\
    & (5, 5) & 0.1383±6.02e-03(-) & 0.1385±6.14e-03(-) & 0.1343±5.43e-03(-) & 0.1409±6.70e-03(-) & 0.1387±5.61e-03(-) & \textbf{0.1341±3.48e-03(-)} & 0.2434±4.14e-03 \\
    \midrule
    \multirow{4}{*}{DF12}
    & (10, 10) & 0.6848±9.81e-03(+) & 0.6897±1.69e-02(+) & 0.6795±7.95e-03(+) & 0.6999±1.54e-02(+) & 0.6833±4.41e-03(+) & 0.6850±9.09e-03(+) & \textbf{0.6581±7.56e-03} \\
    & (5, 10) & 0.7256±2.57e-02(+) & 0.7296±3.36e-02(+) & 0.6797±9.75e-03(+) & 0.7275±2.66e-02(+) & 0.6911±1.13e-02(+) & 0.6804±6.50e-03(+) & \textbf{0.6753±1.33e-02} \\
    & (10, 5) & 0.7143±2.04e-02(+) & 0.7312±2.60e-02(+) & 0.6900±1.45e-02(+) & 0.7519±2.76e-02(+) & 0.6964±9.74e-03(+) & 0.7039±1.43e-02(+) & \textbf{0.6718±1.22e-02} \\
    & (5, 5) & 0.7795±4.27e-02(+) & 0.7631±4.12e-02(+) & 0.7251±8.56e-03(+) & 0.7755±3.46e-02(+) & 0.7291±1.35e-02(+) & 0.7198±1.24e-02(+) & \textbf{0.7052±1.56e-02} \\
    \midrule
    \multirow{4}{*}{DF13}
    & (10, 10) & 0.2171±6.68e-03(-) & \textbf{0.2051±2.68e-03(-)} & 0.2151±4.73e-03(-) & 0.2091±5.34e-03(-) & 0.2179±5.40e-03(-) & 0.2177±6.21e-03(-) & 0.2321±4.74e-03 \\
    & (5, 10) & 0.2198±5.52e-03(-) & \textbf{0.2126±4.56e-03(-)} & 0.2183±5.18e-03(-) & 0.2180±5.49e-03(-) & 0.2232±4.28e-03(-) & 0.2254±6.71e-03(-) & 0.2441±3.34e-03 \\
    & (10, 5) & 0.2442±1.06e-02(+) & \textbf{0.2306±7.96e-03(=)} & 0.2449±1.52e-02(+) & 0.2312±5.84e-03(=) & 0.2459±9.53e-03(+) & 0.2397±7.27e-03(=) & 0.2409±1.27e-02 \\
    & (5, 5) & 0.2962±1.81e-02(+) & \textbf{0.2658±1.29e-02(=)} & 0.2889±1.69e-02(+) & 0.2986±2.78e-02(+) & 0.3090±2.89e-02(+) & 0.3260±2.72e-02(+) & 0.2761±2.43e-02 \\
    \midrule
    \multirow{4}{*}{DF4}
    & (10, 10) & 0.0709±1.53e-03(=) & 0.0701±1.81e-03(=) & 0.0705±1.94e-03(=) & \textbf{0.0699±1.84e-03(-)} & 0.0704±1.42e-03(=) & 0.0717±2.03e-03(=) & 0.0737±3.26e-03 \\
    & (5, 10) & 0.0710±1.31e-03(-) & 0.0703±1.47e-03(-) & \textbf{0.0703±1.41e-03(-)} & 0.0711±1.75e-03(-) & 0.0737±2.50e-03(-) & 0.0718±2.47e-03(-) & 0.0859±4.37e-03 \\
    & (10, 5) & 0.1119±1.26e-02(+) & \textbf{0.0920±5.40e-03(-)} & 0.1056±1.31e-02(+) & 0.0971±6.39e-03(=) & 0.1109±1.09e-02(+) & 0.1040±6.89e-03(+) & 0.0979±9.38e-03 \\
    & (5, 5) & 0.1191±9.91e-03(+) & \textbf{0.1025±6.88e-03(-)} & 0.1179±1.28e-02(=) & 0.1198±1.49e-02(+) & 0.1196±1.09e-02(+) & 0.1266±1.23e-02(+) & 0.1189±8.52e-03 \\
    \midrule
    \multicolumn{2}{c}{+/=/-} & 37/4/15 & 33/4/19 & 33/5/18 & 35/4/17 & 38/3/15 & 36/4/16 & - \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lccccccccc}
    \toprule
    Prob. & $(n_t,\tau_t)$ & DDM/$\psi_1$ & DDM/$\psi_2$& DDM/$\psi_3$ & DDM/$\psi_4$ & DDM/$\psi_5$ & DDM/$\psi_5$ & DD-DMOEA \\
    \midrule
    \multirow{4}{*}{DF1}
    & (10, 10) & 0.5985±7.46e-03(+) & 0.5999±5.74e-03(+) & 0.6041±6.85e-03(+) & 0.6021±6.81e-03(+) & 0.6057±5.21e-03(+) & 0.6047±5.41e-03(+) & \textbf{0.6088±3.61e-03} \\
    & (5, 10) & 0.5841±1.04e-02(+) & 0.5848±8.61e-03(+) & 0.5917±7.71e-03(+) & 0.5889±7.37e-03(+) & 0.5862±8.81e-03(+) & 0.5864±1.02e-02(+) & \textbf{0.5963±8.21e-03} \\
    & (10, 5) & 0.5149±1.01e-02(+) & 0.5271±1.65e-02(+) & 0.5407±1.35e-02(+) & 0.5332±1.84e-02(+) & 0.5428±1.17e-02(+) & 0.5436±7.73e-03(+) & \textbf{0.5511±8.81e-03} \\
    & (5, 5) & 0.4886±1.89e-02(+) & 0.4857±1.36e-02(+) & 0.5016±1.56e-02(+) & 0.4940±1.46e-02(+) & 0.4907±1.29e-02(+) & 0.4945±1.67e-02(+) & \textbf{0.5075±8.76e-03} \\
    \midrule
    \multirow{4}{*}{DF2}    
    & (10, 10) & 0.8263±7.41e-03(+) & 0.8251±8.75e-03(+) & 0.8301±8.09e-03(+) & 0.8284±9.65e-03(+) & 0.8273±8.74e-03(+) & 0.8271±5.77e-03(+) & \textbf{0.8329±7.79e-03} \\
    & (5, 10) & 0.8094±1.15e-02(+) & 0.8109±1.14e-02(+) & 0.8145±1.11e-02(+) & 0.8145±9.36e-03(+) & 0.8065±1.01e-02(+) & 0.8035±1.25e-02(+) & \textbf{0.8178±1.40e-02} \\
    & (10, 5) & 0.7515±1.32e-02(+) & 0.7476±1.38e-02(+) & 0.7584±1.81e-02(+) & 0.7542±1.76e-02(+) & 0.7587±1.92e-02(+) & 0.7563±1.39e-02(+) & \textbf{0.7653±1.50e-02} \\
    & (5, 5) & 0.7031±1.22e-02(+) & 0.6996±2.22e-02(+) & 0.7097±2.07e-02(+) & 0.7049±2.29e-02(+) & 0.7097±1.65e-02(+) & 0.7125±1.77e-02(+) & \textbf{0.7233±1.10e-02} \\
    \midrule
    \multirow{4}{*}{DF3}
    & (10, 10) & 0.4513±1.08e-02(+) & 0.4500±1.46e-02(+) & 0.4847±1.27e-02(+) & 0.4677±2.39e-02(+) & 0.4947±8.05e-03(+) & 0.4917±1.69e-02(+) & \textbf{0.4976±1.07e-02} \\
    & (5, 10) & 0.4026±1.06e-02(+) & 0.4077±8.80e-03(+) & 0.4369±9.11e-03(+) & 0.4229±1.60e-02(+) & 0.4317±1.22e-02(+) & 0.4288±1.83e-02(+) & \textbf{0.4399±1.08e-02} \\
    & (10, 5) & 0.3638±1.66e-02(+) & 0.3578±1.71e-02(+) & \textbf{0.3664±2.47e-02(=)} & 0.3647±2.35e-02(=) & 0.3304±2.24e-02(+) & 0.3430±1.37e-02(+) & 0.3646±1.62e-02 \\
    & (5, 5) & 0.3316±1.03e-02(+) & 0.3326±1.96e-02(=) & 0.3330±1.63e-02(=) & \textbf{0.3373±1.57e-02(=)} & 0.3258±1.84e-02(+) & 0.3202±2.42e-02(+) & 0.3325±1.41e-02 \\
    \midrule
    \multirow{4}{*}{DF4}
    & (10, 10) & 6.1956±2.67e-02(=) & 6.1875±2.93e-02(=) & 6.1926±2.26e-02(=) & 6.1929±2.62e-02(=) & \textbf{6.2006±2.10e-02(=)} & 6.1926±3.23e-02(=) & 5.9434±2.32e-02 \\
    & (5, 10) & 6.0374±2.79e-02(+) & 6.0360±2.46e-02(+) & 6.0415±2.26e-02(+) & 6.0402±2.28e-02(+) & 6.0396±3.77e-02(+) & 6.0300±3.48e-02(+) & \textbf{6.0868±2.18e-02} \\
    & (10, 5) & \textbf{5.9581±7.76e-02(=)} & 5.9238±1.17e-01(=) & 5.9424±7.50e-02(=) & 5.9372±9.59e-02(=) & 5.9246±1.14e-01(=) & 5.9474±1.10e-01(=) & 5.7414±6.91e-02 \\
    & (5, 5) & 5.7644±6.10e-02(+) & 5.7348±1.09e-01(+) & 5.7221±8.81e-02(+) & 5.7205±1.13e-01(+) & 5.7246±5.91e-02(+) & 5.7424±1.48e-01(+) & \textbf{5.8285±5.47e-02} \\
    \midrule
    \multirow{4}{*}{DF5}    
    & (10, 10) & 0.6726±4.83e-03(+) & 0.6723±4.48e-03(+) & 0.6751±4.61e-03(+) & 0.6740±4.27e-03(+) & 0.6747±4.76e-03(+) & 0.6749±4.59e-03(+) & \textbf{0.6782±2.88e-03} \\
    & (5, 10) & 0.6712±5.27e-03(+) & 0.6714±5.45e-03(+) & 0.6724±6.06e-03(+) & 0.6718±6.56e-03(+) & 0.6730±5.23e-03(+) & 0.6717±5.36e-03(+) & \textbf{0.6753±4.15e-03} \\
    & (10, 5) & 0.6173±1.10e-02(+) & 0.6182±1.18e-02(+) & 0.6243±1.25e-02(+) & 0.6212±1.29e-02(+) & 0.6219±1.44e-02(+) & 0.6245±8.89e-03(+) & \textbf{0.6324±9.67e-03} \\
    & (5, 5) & 0.5964±2.19e-02(+) & 0.5999±1.42e-02(+) & 0.6049±1.78e-02(+) & 0.6020±1.76e-02(+) & 0.5972±1.52e-02(+) & 0.5971±1.71e-02(+) & \textbf{0.6113±1.14e-02} \\
    \midrule
    \multirow{4}{*}{DF6}
    & (10, 10) & 0.5764±2.13e-02(+) & 0.5761±1.44e-02(+) & 0.5843±7.99e-03(+) & 0.5816±1.32e-02(+) & 0.5905±1.57e-02(+) & 0.5768±1.84e-02(+) & \textbf{0.5962±1.29e-02} \\
    & (5, 10) & 0.5769±2.52e-02(+) & 0.5729±2.95e-02(+) & 0.5800±2.95e-02(+) & 0.5784±3.10e-02(+) & 0.5806±1.35e-02(+) & 0.5741±1.77e-02(+) & \textbf{0.5903±1.27e-02} \\
    & (10, 5) & 0.5069±2.28e-02(+) & 0.5196±1.81e-02(+) & 0.5251±1.88e-02(+) & 0.5222±1.56e-02(+) & 0.5186±1.90e-02(+) & 0.5110±1.94e-02(+) & \textbf{0.5382±1.73e-02} \\
    & (5, 5) & 0.4180±5.64e-02(+) & 0.4141±7.24e-02(+) & 0.4732±3.71e-02(+) & 0.4471±7.39e-02(+) & 0.4549±3.85e-02(+) & 0.4644±3.44e-02(+) & \textbf{0.4872±2.64e-02} \\
    \midrule
    \multirow{4}{*}{DF7}
    & (10, 10) & 1.8893±1.32e-01(+) & 1.8224±1.45e-01(+) & 1.9217±1.28e-01(+) & 1.9174±1.36e-01(+) & 1.8906±1.29e-01(+) & 1.9119±1.18e-01(+) & \textbf{1.9402±1.40e-01} \\
    & (5, 10) & 1.8109±7.41e-02(=) & 1.8036±9.83e-02(=) & 1.8165±1.10e-01(=) & 1.8481±9.26e-02(=) & \textbf{1.8493±1.07e-01(=)} & 1.8158±6.81e-02(=) & 1.7678±7.61e-02 \\
    & (10, 5) & 1.7335±8.51e-02(-) & 1.7181±1.01e-01(-) & 1.6750±1.01e-01(=) & 1.7146±1.13e-01(-) & 1.7122±7.99e-02(-) & \textbf{1.7401±1.28e-01(-)} & 1.5946±3.33e-02 \\
    & (5, 5) & \textbf{1.7354±6.67e-02(=)} & 1.7165±5.67e-02(=) & 1.7083±7.98e-02(=) & 1.7117±8.02e-02(=) & 1.7306±7.49e-02(=) & 1.7277±1.02e-01(=) & 1.6864±4.60e-02 \\
    \midrule
    \multirow{4}{*}{DF8}
    & (10, 10) & 0.7043±7.72e-03(+) & 0.7051±1.12e-02(+) & 0.7031±9.46e-03(+) & 0.7038±1.17e-02(+) & 0.7011±1.35e-02(+) & 0.6990±1.21e-02(+) & \textbf{0.7096±9.39e-03} \\
    & (5, 10) & 0.7056±6.38e-03(+) & 0.7051±6.66e-03(+) & 0.7075±6.12e-03(+) & 0.7074±5.59e-03(+) & 0.7042±8.90e-03(+) & 0.7065±6.10e-03(+) & \textbf{0.7119±6.59e-03} \\
    & (10, 5) & 0.6735±8.17e-03(+) & 0.6727±1.07e-02(+) & 0.6648±1.63e-02(+) & 0.6657±1.81e-02(+) & 0.6634±1.36e-02(+) & 0.6668±1.35e-02(+) & \textbf{0.6835±1.50e-02} \\
    & (5, 5) & 0.6772±1.46e-02(=) & \textbf{0.6792±7.38e-03(=)} & 0.6802±8.78e-03(=) & 0.6790±1.04e-02(=) & 0.6670±1.31e-02(+) & 0.6737±1.13e-02(+) & 0.6742±8.34e-03 \\
    \midrule
    \multirow{4}{*}{DF9}
    & (10, 10) & 0.4786±1.38e-02(+) & 0.4843±2.29e-02(+) & 0.4850±9.75e-03(+) & 0.4857±1.14e-02(+) & 0.4819±2.28e-02(+) & 0.4831±2.57e-02(+) & \textbf{0.5403±2.05e-02} \\
    & (5, 10) & 0.4583±2.79e-02(+) & 0.4603±1.45e-02(+) & 0.4495±2.77e-02(+) & 0.4550±2.03e-02(+) & 0.4614±2.92e-02(+) & 0.4380±2.89e-02(+) & \textbf{0.5188±1.73e-02} \\
    & (10, 5) & 0.3682±1.72e-02(+) & 0.3750±3.22e-02(+) & 0.3675±1.95e-02(+) & 0.3737±2.86e-02(+) & 0.3702±2.05e-02(+) & 0.3776±1.99e-02(+) & \textbf{0.4577±1.26e-02} \\
    & (5, 5) & 0.3095±3.46e-02(+) & 0.3131±4.86e-02(+) & 0.2906±3.57e-02(+) & 0.2939±4.23e-02(+) & 0.3013±4.69e-02(+) & 0.2923±4.20e-02(+) & \textbf{0.3897±4.18e-02} \\
    \midrule
    \multirow{4}{*}{DF10}
    & (10, 10) & 0.7401±1.75e-02(+) & 0.7340±1.48e-02(+) & 0.7450±2.76e-02(+) & 0.7447±1.96e-02(+) & 0.7375±1.72e-02(+) & 0.7357±1.77e-02(+) & \textbf{0.7486±1.53e-02} \\
    & (5, 10) & 0.8686±9.55e-03(+) & 0.8598±1.41e-02(+) & 0.8585±7.07e-03(+) & 0.8576±1.07e-02(+) & 0.8674±2.09e-02(+) & 0.8593±1.46e-02(+) & \textbf{0.8792±2.23e-02} \\
    & (10, 5) & 0.7168±2.09e-02(+) & 0.7155±1.92e-02(+) & 0.7107±3.69e-02(+) & 0.7036±3.12e-02(+) & 0.7212±2.28e-02(+) & 0.7219±3.16e-02(+) & \textbf{0.7389±2.11e-02} \\
    & (5, 5) & 0.8426±1.70e-02(+) & 0.8444±1.63e-02(+) & 0.8257±2.31e-02(+) & 0.8333±2.74e-02(+) & 0.8290±3.12e-02(+) & 0.8230±2.78e-02(+) & \textbf{0.8533±2.15e-02} \\
    \midrule
    \multirow{4}{*}{DF11}
    & (10, 10) & 0.9017±3.84e-03(+) & 0.9006±6.27e-03(+) & 0.9080±5.97e-03(+) & 0.9040±8.93e-03(+) & 0.9080±7.58e-03(+) & 0.9069±5.94e-03(+) & \textbf{1.0295±8.73e-03} \\
    & (5, 10) & 0.8930±7.83e-03(+) & 0.8933±4.96e-03(+) & 0.8940±8.60e-03(+) & 0.8964±6.87e-03(+) & 0.8949±7.01e-03(+) & 0.8962±9.02e-03(+) & \textbf{0.9990±1.03e-02} \\
    & (10, 5) & 0.8568±7.93e-03(+) & 0.8475±9.49e-03(+) & 0.8553±8.07e-03(+) & 0.8544±1.01e-02(+) & 0.8547±5.85e-03(+) & 0.8505±9.36e-03(+) & \textbf{0.9784±1.05e-02} \\
    & (5, 5) & 0.8386±1.01e-02(+) & 0.8440±1.56e-02(+) & 0.8403±1.31e-02(+) & 0.8446±1.50e-02(+) & 0.8465±1.14e-02(+) & 0.8451±1.37e-02(+) & \textbf{0.9598±1.33e-02} \\
    \midrule
    \multirow{4}{*}{DF12}
    & (10, 10) & 1.3170±1.35e-12(=) & \textbf{1.3170±0.00e+00(=)} & 1.3170±8.44e-13(=) & 1.3170±3.04e-14(=) & 1.3170±4.44e-10(=) & 1.3170±2.37e-09(=) & 1.3040±3.04e-11 \\
    & (5, 10) & 1.2895±1.79e-12(+) & 1.2895±4.64e-12(+) & 1.2895±2.34e-16(+) & \textbf{1.2895±2.34e-16(+)} & 1.2895±7.35e-12(+) & 1.2895±2.34e-16(+) & 1.2895±2.34e-16 \\
    & (10, 5) & 1.3170±2.96e-05(=) & 1.3170±9.68e-06(=) & 1.3170±1.68e-05(=) & \textbf{1.3170±9.59e-06(=)} & 1.3170±1.44e-04(=) & 1.3170±4.71e-05(=) & 1.3040±2.54e-05 \\
    & (5, 5) & 1.2895±4.45e-05(+) & 1.2895±4.99e-06(+) & 1.2895±4.11e-06(+) & 1.2895±2.14e-06(+) & 1.2895±3.07e-06(+) & 1.2895±3.30e-05(+) & \textbf{1.2895±1.42e-05} \\
    \midrule
    \multirow{4}{*}{DF13}
    & (10, 10) & 3.2911±2.35e-02(=) & \textbf{3.3148±1.04e-02(=)} & 3.2852±1.57e-02(+) & 3.2916±2.16e-02(=) & 3.2702±2.62e-02(+) & 3.2541±2.09e-02(+) & 3.2901±1.81e-02 \\
    & (5, 10) & 3.3400±2.13e-02(=) & \textbf{3.3515±1.87e-02(=)} & 3.3245±2.94e-02(=) & 3.3338±3.29e-02(=) & 3.3149±2.47e-02(+) & 3.3139±1.73e-02(+) & 3.3240±1.73e-02 \\
    & (10, 5) & \textbf{3.0895±3.31e-02(=)} & 3.0871±3.94e-02(=) & 3.0684±2.72e-02(+) & 3.0654±2.64e-02(+) & 3.0335±3.10e-02(+) & 3.0358±2.56e-02(+) & 3.0827±3.31e-02 \\
    & (5, 5) & \textbf{3.0542±3.71e-02(=)} & 3.0232±3.15e-02(=) & 2.9666±4.64e-02(+) & 2.9882±4.88e-02(+) & 2.9715±2.40e-02(+) & 2.9502±5.85e-02(+) & 3.0129±3.58e-02 \\
    \midrule
    \multirow{4}{*}{DF14}
    & (10, 10) & 0.5389±1.14e-03(+) & 0.5383±2.01e-03(+) & 0.5382±2.00e-03(+) & 0.5382±1.74e-03(+) & 0.5374±2.22e-03(+) & 0.5370±1.80e-03(+) & \textbf{0.5674±2.02e-03} \\
    & (5, 10) & 0.5524±1.41e-03(=) & 0.5520±1.78e-03(=) & \textbf{0.5533±1.93e-03(=)} & 0.5530±2.01e-03(=) & 0.5529±1.80e-03(=) & 0.5518±2.04e-03(=) & 0.5438±1.82e-03 \\
    & (10, 5) & 0.5091±5.28e-03(+) & 0.5093±4.11e-03(+) & 0.5034±1.37e-02(+) & 0.5035±1.33e-02(+) & 0.5073±6.46e-03(+) & 0.5051±5.18e-03(+) & \textbf{0.5392±6.06e-03} \\
    & (5, 5) & 0.5078±1.34e-02(=) & \textbf{0.5113±5.35e-03(=)} & 0.5021±1.16e-02(=) & 0.5034±1.02e-02(=) & 0.5011±1.37e-02(=) & 0.4979±1.34e-02(+) & 0.5007±1.23e-02 \\
    \midrule
    \multicolumn{2}{c}{+/=/-} & 42/13/1 & 41/14/1 & 42/13/0 & 41/13/1 & 47/8/1 & 47/7/1 & -- \\
    \bottomrule
    \end{tabular}
